Multi-task Learning for Multi-modal Emotion Recognition and Sentiment Analysis

Related tasks often have inter-dependence on each other and perform better when solved in a joint framework. In this paper, we present a deep multi-task learning framework that jointly performs sentiment and emotion analysis both. The multi-modal inputs (i.e., text, acoustic and visual frames) of a video convey diverse and distinctive information, and usually do not have equal contribution in the decision making. We propose a context-level inter-modal attention framework for simultaneously predicting the sentiment and expressed emotions of an utterance. We evaluate our proposed approach on CMU-MOSEI dataset for multi-modal sentiment and emotion analysis. Evaluation results suggest that multi-task learning framework offers improvement over the single-task framework. The proposed approach reports new state-of-the-art performance for both sentiment analysis and emotion analysis.

==> results.tex <==
\begin{figure*}[ht!]
\centering
\resizebox{1.0\textwidth}{!}
{
\begin{tikzpicture}

\begin{axis}[
    ybar,
    name = plot1,
    width=11cm,
 	height =3.6cm,
    % title={F1-Score},
    ylabel={F1-Score},
    % xlabel={Sentiment},
    ymin=65, ymax=80,
    symbolic x coords={T,A,V,T+V,T+A,A+V,T+A+V},
    xtick=data,
    ymajorgrids=true,
    % yticklabel pos=right,
    % yticklabels=\empty,
    grid style=dashed,
    % legend style={font=\scriptsize,
    % legend pos= south east, legend columns=2,  legend style={row sep=0.5pt}},
]

\addplot[color=blue, fill=blue!50,] coordinates {(T,75.1) (A,67.9) (V,66.3) (T+V,77.0) (T+A,76.5) (A+V,69.6) (T+A+V,77.67) }; %\addlegendentry{STL}
\addplot[color=red, fill=red!50,postaction={pattern=north east lines}] coordinates {(T,77.5) (A,72.1) (V,69.1) (T+V,78.7) (T+A,78.6) (A+V,75.8) (T+A+V,78.86) }; %\addlegendentry{MTL}
\end{axis}

\begin{axis}[
    ybar,
    name = plot2,
    xshift=0.2cm,
    at=(plot1.right of south east), anchor=left of south west,
 	width=11cm,
 	height =3.6cm,
    ylabel={F1-Score},
    ylabel near ticks,
    % xlabel={Emotion},
    ymin=70, ymax=80,
    symbolic x coords={T,A,V,T+V,T+A,A+V,T+A+V},
    xtick=data,
    ymajorgrids=true,
    yticklabel pos=right,
    % yticklabels=\empty,
    grid style=dashed,
    % legend style={font=\scriptsize, legend pos= south east, legend columns=2,  legend style={row sep=0.5pt}},
]

\addplot[color=blue, fill=blue!50,] coordinates {(T,75.9) (A,72.3) (V,73.6) (T+V,77.5) (T+A,76.8) (A+V,76.0) (T+A+V,77.7) }; %\addlegendentry{STL}
\addplot[color=red, fill=red!50,postaction={pattern=north east lines}] coordinates {(T,76.9) (A,74.6) (V,75.4) (T+V,78.5) (T+A,77.6) (A+V,77.0) (T+A+V,78.6) }; %\addlegendentry{MTL}
\end{axis}

\begin{axis}[
    ybar,
    name = plot3,
    at=(plot1.below south west), anchor=above north west,
    % at=(plot2.right of south east), anchor=left of south west,
 	height =3.6cm,
 	width=11cm,
    % title={Accuracy},
    ylabel={Accuracy},
    xlabel={Sentiment},
    ymin=74, ymax=81,
    symbolic x coords={T,A,V,T+V,T+A,A+V,T+A+V},
    xtick=data,
    ymajorgrids=true,
    grid style=dashed,
    % legend style={font=\scriptsize,
    % legend pos= south east, legend columns=2,  legend style={row sep=0.5pt}},
]

\addplot[color=blue, fill=blue!50,] coordinates {(T,78.2) (A,74.8) (V,75.8) (T+V,79.4) (T+A,79.7) (A+V,76.6) (T+A+V,79.8) }; %\addlegendentry{STL}
\addplot[color=red, fill=red!50,postaction={pattern=north east lines}] coordinates {(T,79.7) (A,75.7) (V,76.5) (T+V,80.4) (T+A,80.2) (A+V,77.4) (T+A+V,80.5) }; %\addlegendentry{MTL}
\end{axis}

\begin{axis}[
    ybar,
    area legend,
    name = plot4,
    xshift=0.2cm,
    at=(plot3.right of south east), anchor=left of south west,
    % at=(plot2.below south west), anchor=above north west,
    % at=(plot4.left of south west), anchor=right of south east,
 	width=11cm,
 	height =3.6cm,
    % title={W-Accuracy},
    ylabel={Weighted Accuracy},
    ylabel near ticks,
    % ylabel pos=right,
    xlabel={Emotion},
    ymin=52, ymax=65,
    symbolic x coords={T,A,V,T+V,T+A,A+V,T+A+V},
    xtick=data,
    ymajorgrids=true,
    yticklabel pos=right,
    % yticklabels=\empty,
    grid style=dashed,
    legend style={font=\scriptsize, legend pos= north west, legend columns=2,  legend style={row sep=0.5pt}},
]


\addplot[color=blue, fill=blue!50,] coordinates {(T,58.0) (A,56.7) (V,53.7) (T+V,61.0) (T+A,59.6) (A+V,58.0) (T+A+V,60.8) }; \addlegendentry{STL}
\addplot[ color=red, fill=red!50, postaction={pattern=north east lines}] coordinates {(T,60.2) (A,56.2) (V,57.5) (T+V,62.5) (T+A,60.5) (A+V,59.3) (T+A+V,62.8) }; \addlegendentry{MTL}

\end{axis}
\end{tikzpicture}
}
\caption{Single-task learning (STL) and Multi-task (MTL) learning frameworks for the proposed approach. %Red bar \fcolorbox{red}{red!50}{\rule{0pt}{2pt}\rule{2pt}{0pt}} represents multi-task learning, whereas, blue bar \fcolorbox{blue}{blue!50}{\rule{0pt}{2pt}\rule{2pt}{0pt}} represents single-task learning.
}
\label{mtl-stl-graph}
\end{figure*}


% \begin{figure*}
%     \centering
% \begin{tikzpicture}
% \begin{axis}[
%     ybar,
%     enlargelimits=0.15,
%     legend style={at={(0.5,-0.15)},
%       anchor=north,legend columns=-1},
%     ylabel={\#participants},
%     symbolic x coords={tool8,tool9,tool10},
%     xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
%     ymax = 12,
%     ]
% \addplot coordinates {(tool8,7) (tool9,19) (tool10,4)};
% \addplot coordinates {(tool8,4) (tool9,4) (tool10,4)};
% \addplot coordinates {(tool8,1) (tool9,1) (tool10,1)};
% \legend{used,understood,not understood}
% \end{axis}
% \end{tikzpicture}

%     \caption{Caption}
%     \label{fig:my_label}
% \end{figure*}

